Color Agnostic Cross-Spectral Disparity Estimation

Since camera modules become more and more affordable, multispectral camera arrays have found their way from special applications to the mass market, e.g., in automotive systems, smartphones, or drones. Due to multiple modalities, the registration of different viewpoints and the required cross-spectral disparity estimation is up to the present extremely challenging. To overcome this problem, we introduce a novel spectral image synthesis in combination with a color agnostic transform. Thus, any recently published stereo matching network can be turned to a cross-spectral disparity estimator. Our novel algorithm requires only RGB stereo data to train a cross-spectral disparity estimator and a generalization from artificial training data to camera-captured images is obtained. The theoretical examination of the novel color agnostic method is completed by an extensive evaluation compared to state of the art including self-recorded multispectral data and a reference implementation. The novel color agnostic disparity estimation improves cross-spectral as well as conventional color stereo matching by reducing the average end-point error by 41% for cross-spectral and by 22% for mono-modal content, respectively.

==> img/evaluation/main_eval_checkpoints_Middlebury.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black},below=-1.5mm},
xlabel={Epoch},
ymin=0.8,
ymax=3.2,
ylabel style={font=\color{white!15!black},below=1.5mm},
ylabel shift=12pt,
ylabel={$\overline{e}_\mathrm{EPE}$\strut},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,1.0)},anchor=north east,legend cell align=left, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1,mark=*]
  table[row sep=crcr]{%
1	1.60693836212158\\
2	1.24989342689514\\
3	1.29034895896912\\
4	1.13079011440277\\
5	1.07290998935699\\
6	1.01563470840454\\
7	1.01229162216187\\
8	1.01844263076782\\
9	0.963472671508789\\
10	0.873171830177307\\
};
\addlegendentry{FT3D-CS}

\addplot [color=mycolor2,mark=*]
  table[row sep=crcr]{%
1	2.29784\\
2	2.06419555555556\\
3	2.11968918032787\\
4	2.05627143631436\\
5	1.9470581342218\\
6	1.87693655650967\\
7	1.85078483082555\\
8	1.84586674713694\\
9	1.81613022993162\\
10	1.74144042747265\\
};
\addlegendentry{Middlebury06-CS}

\end{axis}
\end{tikzpicture}%

==> lib/tikzlibrarydsp.tex <==
% -------------------------------------------------------------------------
% This library for block diagrams and signal flow graphs was inspired by
% the library "signalflow" of Dr. Karlheinz Ochs, Ruhr-University of Bochum,
% Germany. Furthermore, some ideas were taken from the library "circuitikz"
% of Massimo A. Redaelli and from the PGF library itself.
%
% Copyright 2012 by Matthias Hotz
%
% This work is licensed under the Creative Commons Attribution 2.5 Generic
% License. To view a copy of this license, visit
%          http://creativecommons.org/licenses/by/2.5/
% or send a letter to Creative Commons, 444 Castro Street, Suite 900,
% Mountain View, California, 94041, USA.
% -------------------------------------------------------------------------

\usetikzlibrary{arrows, calc, positioning, decorations.markings}

% -------------------------------------------------------------------------
% Parameters for the library

\newcommand{\dsplinewidth}{0.25mm}           % Line width for connections
\newcommand{\dspblocklinewidth}{0.3mm}       % Line width for blocks
\newcommand{\dspoperatordiameter}{4mm}       % Diameter for adder, multiplier, mixer
\newcommand{\dspoperatorlabelspacing}{2mm}   % Distance from symbol to label for adder, multiplier, mixer
\newcommand{\dspnoderadius}{1mm}             % Filled and empty node
\newcommand{\dspsquareblocksize}{8mm}        % Size for square blocks, e.g. for delay elements, decimator, expander
\newcommand{\dspfilterwidth}{14mm}           % Width of a filter block

% -------------------------------------------------------------------------
% Define new arrow heads

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfarrowsdeclare{dsparrowmid}{dsparrowmid}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt}
	\pgfsetmiterjoin
	\pgfsetbuttcap
	\pgfpathmoveto{\pgfpoint{0}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{8\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{0}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

% -------------------------------------------------------------------------
% Define new node shapes

\makeatletter

\pgfkeys{/tikz/dsp/label/.initial=above}

% Generic shape generator for operators, i.e. nodes with a circular
% shape with an additional customizable drawing and a text label
\long\def\dspdeclareoperator#1#2{
	\pgfdeclareshape{#1}
	{
		% Saved anchors, macros and dimensions
		\savedanchor\centerpoint{\pgfpointorigin}
		\savedmacro\label{\def\label{\pgfkeysvalueof{/tikz/dsp/label}}}
	  \saveddimen\radius
	  {
		  \pgfmathsetlength\pgf@xa{\pgfshapeminwidth}
		  \pgfmathsetlength\pgf@ya{\pgfshapeminheight}
	    \ifdim\pgf@xa>\pgf@ya
	      \pgf@x=.5\pgf@xa
	    \else
	      \pgf@x=.5\pgf@ya
	    \fi
	  }
	  
	  % Inherit all anchors from the 'circle'-shape:
	  \inheritanchor[from={circle}]{center}
	  \inheritanchor[from={circle}]{mid}
	  \inheritanchor[from={circle}]{base}
	  \inheritanchor[from={circle}]{north}
	  \inheritanchor[from={circle}]{south}
	  \inheritanchor[from={circle}]{west}
	  \inheritanchor[from={circle}]{east}
	  \inheritanchor[from={circle}]{mid west}
	  \inheritanchor[from={circle}]{mid east}
	  \inheritanchor[from={circle}]{base west}
	  \inheritanchor[from={circle}]{base east}
	  \inheritanchor[from={circle}]{north west}
	  \inheritanchor[from={circle}]{south west}
	  \inheritanchor[from={circle}]{north east}
	  \inheritanchor[from={circle}]{south east}
	  \inheritanchorborder[from={circle}]
	  
	  % Draw circle and embed additional code
	  \backgroundpath
	  {
	    % Draw circle
	    \pgfpathcircle{\centerpoint}{\radius}
	    
	    % Embed additional code
	    % (Note that this code must call e.g. \pgfusepathqstroke
	    #2
	  }
	
		% Define anchor parametrized by the PGF key /tikz/dsp/label
	  \anchor{text}
	  {
			\centerpoint
			%
	    \def\templabelabove{above}
	    \def\templabelbelow{below}
	    \def\templabelleft{left}
	    \def\templabelright{right}
	    \pgfutil@tempdima=\dspoperatorlabelspacing
	    %
	    \ifx\label\templabelabove
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by \radius
				\advance\pgf@y by \pgfutil@tempdima
	    \fi
	    %
	    \ifx\label\templabelbelow
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by -\radius
				\advance\pgf@y by -\pgfutil@tempdima
				\advance\pgf@y by -\ht\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelleft
				\advance\pgf@x by -\radius
				\advance\pgf@x by -\pgfutil@tempdima
				\advance\pgf@x by -\wd\pgfnodeparttextbox
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelright
				\advance\pgf@x by \radius
				\advance\pgf@x by \pgfutil@tempdima
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	  }
	}
}

\dspdeclareoperator{dspshapecircle}{\pgfusepathqstroke}

\dspdeclareoperator{dspshapecirclefull}{\pgfusepathqfillstroke}

\dspdeclareoperator{dspshapeadder}{
	% Coordinate offset for the plus
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.55\pgfutil@tempdima
	
	% Draw plus
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{0pt}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{0pt}}}
	
	\pgfusepathqstroke
}

\dspdeclareoperator{dspshapemixer}{
	% Coordinate offset for the cross
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.707106781\pgfutil@tempdima
	
	% Draw cross
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{ \pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{-\pgfutil@tempdima}}}
	
	\pgfusepathqstroke
}

\makeatother

% -------------------------------------------------------------------------
% Define node styles

\tikzset{dspadder/.style={shape=dspshapeadder,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmultiplier/.style={shape=dspshapecircle,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmixer/.style={shape=dspshapemixer,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}

\tikzset{dspnodeopen/.style={shape=dspshapecircle,line width=\dsplinewidth,minimum size=\dspnoderadius}}
\tikzset{dspnodefull/.style={shape=dspshapecirclefull,line width=\dsplinewidth,fill,minimum size=\dspnoderadius}}

% The fixed specification of text height and text depth is the somewhat
% unaesthetic workaround to align the text in different node at the same
% baseline. See the PGF/TikZ manual, ch. 5.1.
\tikzset{dspsquare/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum size=\dspsquareblocksize}}
\tikzset{dspfilter/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum height=\dspsquareblocksize,minimum width=\dspfilterwidth}}

% -------------------------------------------------------------------------
% Define "signal flow" lines

\tikzset{dspline/.style={line width=\dsplinewidth},line cap=round,line join=round}
\tikzset{dspconn/.style={->,>=dsparrow,line width=\dsplinewidth},line cap=round,line join=round}%line cap=rect,line join=miter}
\tikzset{dspflow/.style={line width=\dsplinewidth,line cap=round,line join=round,
  decoration={markings,mark=at position 0.5 with {\arrow{dsparrowmid}}},postaction={decorate}}}

% -------------------------------------------------------------------------
% Define various utility macros

\newcommand{\downsamplertext}[1]{\raisebox{0.1em}{$\big\downarrow$}#1}
\newcommand{\upsamplertext}[1]{\raisebox{0.1em}{$\big\uparrow$}#1}

